GOMP: Grasp-Optimized Motion Planning for Bin Picking

Rapid and reliable robot bin picking is a critical challenge in automating warehouses, often measured in picks-per-hour (PPH). We explore increasing PPH using faster motions based on optimizing over a set of candidate grasps. The source of this set of grasps is two-fold: (1) grasp-analysis tools such as Dex-Net generate multiple candidate grasps, and (2) each of these grasps has a degree of freedom about which a robot gripper can rotate. In this paper, we present Grasp-Optimized Motion Planning (GOMP), an algorithm that speeds up the execution of a bin-picking robot's operations by incorporating robot dynamics and a set of candidate grasps produced by a grasp planner into an optimizing motion planner. We compute motions by optimizing with sequential quadratic programming (SQP) and iteratively updating trust regions to account for the non-convex nature of the problem. In our formulation, we constrain the motion to remain within the mechanical limits of the robot while avoiding obstacles. We further convert the problem to a time-minimization by repeatedly shorting a time horizon of a trajectory until the SQP is infeasible. In experiments with a UR5, GOMP achieves a speedup of 9x over a baseline planner.

==> graphs/plot_traj_wide.tex <==
\begin{tikzpicture}[gnuplot]
%
%
\tikzset{every node/.append style={font={\scriptsize}}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.368,1.935)--(0.548,1.935);
\draw[gp path] (3.809,1.935)--(3.629,1.935);
\node[gp node right] at (0.276,1.935) {-3};
\draw[gp path] (0.368,2.135)--(0.548,2.135);
\draw[gp path] (3.809,2.135)--(3.629,2.135);
\node[gp node right] at (0.276,2.135) {-2};
\draw[gp path] (0.368,2.335)--(0.548,2.335);
\draw[gp path] (3.809,2.335)--(3.629,2.335);
\node[gp node right] at (0.276,2.335) {-1};
\draw[gp path] (0.368,2.535)--(0.548,2.535);
\draw[gp path] (3.809,2.535)--(3.629,2.535);
\node[gp node right] at (0.276,2.535) {0};
\draw[gp path] (0.368,2.734)--(0.548,2.734);
\draw[gp path] (3.809,2.734)--(3.629,2.734);
\node[gp node right] at (0.276,2.734) {1};
\draw[gp path] (0.368,2.934)--(0.548,2.934);
\draw[gp path] (3.809,2.934)--(3.629,2.934);
\node[gp node right] at (0.276,2.934) {2};
\draw[gp path] (0.368,3.134)--(0.548,3.134);
\draw[gp path] (3.809,3.134)--(3.629,3.134);
\node[gp node right] at (0.276,3.134) {3};
\draw[gp path] (0.368,1.895)--(0.368,2.075);
\draw[gp path] (0.368,3.174)--(0.368,2.994);
\draw[gp path] (1.056,1.895)--(1.056,2.075);
\draw[gp path] (1.056,3.174)--(1.056,2.994);
\draw[gp path] (1.744,1.895)--(1.744,2.075);
\draw[gp path] (1.744,3.174)--(1.744,2.994);
\draw[gp path] (2.433,1.895)--(2.433,2.075);
\draw[gp path] (2.433,3.174)--(2.433,2.994);
\draw[gp path] (3.121,1.895)--(3.121,2.075);
\draw[gp path] (3.121,3.174)--(3.121,2.994);
\draw[gp path] (3.809,1.895)--(3.809,2.075);
\draw[gp path] (3.809,3.174)--(3.809,2.994);
\draw[gp path] (0.368,3.174)--(0.368,1.895)--(3.809,1.895)--(3.809,3.174)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.368,2.535)--(0.423,2.499)--(0.478,2.464)--(0.533,2.431)--(0.588,2.398)%
  --(0.643,2.367)--(0.698,2.338)--(0.753,2.309)--(0.808,2.282)--(0.864,2.256)--(0.919,2.231)%
  --(0.974,2.207)--(1.029,2.185)--(1.084,2.163)--(1.139,2.143)--(1.194,2.124)--(1.249,2.107)%
  --(1.304,2.090)--(1.359,2.075)--(1.414,2.061)--(1.469,2.048)--(1.524,2.037)--(1.579,2.027)%
  --(1.634,2.018)--(1.689,2.010)--(1.744,2.003)--(1.799,1.997)--(1.855,1.993)--(1.910,1.990)%
  --(1.965,1.988)--(2.020,1.988)--(2.075,1.988)--(2.130,1.990)--(2.185,1.993)--(2.240,1.997)%
  --(2.295,2.003)--(2.350,2.010)--(2.405,2.018)--(2.460,2.027)--(2.515,2.037)--(2.570,2.048)%
  --(2.625,2.061)--(2.680,2.075)--(2.735,2.090)--(2.790,2.107)--(2.846,2.124)--(2.901,2.143)%
  --(2.956,2.163)--(3.011,2.185)--(3.066,2.207)--(3.121,2.231)--(3.176,2.256)--(3.231,2.282)%
  --(3.286,2.309)--(3.341,2.338)--(3.396,2.367)--(3.451,2.398)--(3.506,2.431)--(3.561,2.464)%
  --(3.616,2.499)--(3.671,2.535);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.368,2.535)--(0.423,2.560)--(0.478,2.584)--(0.533,2.606)--(0.588,2.626)%
  --(0.643,2.644)--(0.698,2.660)--(0.753,2.673)--(0.808,2.685)--(0.864,2.695)--(0.919,2.703)%
  --(0.974,2.709)--(1.029,2.712)--(1.084,2.714)--(1.139,2.714)--(1.194,2.712)--(1.249,2.707)%
  --(1.304,2.701)--(1.359,2.693)--(1.414,2.683)--(1.469,2.670)--(1.524,2.656)--(1.579,2.640)%
  --(1.634,2.621)--(1.689,2.601)--(1.744,2.579)--(1.799,2.554)--(1.855,2.528)--(1.910,2.500)%
  --(1.965,2.469)--(2.020,2.437)--(2.075,2.403)--(2.130,2.370)--(2.185,2.338)--(2.240,2.308)%
  --(2.295,2.281)--(2.350,2.256)--(2.405,2.235)--(2.460,2.216)--(2.515,2.200)--(2.570,2.187)%
  --(2.625,2.177)--(2.680,2.170)--(2.735,2.166)--(2.790,2.165)--(2.846,2.166)--(2.901,2.171)%
  --(2.956,2.178)--(3.011,2.188)--(3.066,2.201)--(3.121,2.217)--(3.176,2.236)--(3.231,2.257)%
  --(3.286,2.282)--(3.341,2.309)--(3.396,2.340)--(3.451,2.373)--(3.506,2.409)--(3.561,2.448)%
  --(3.616,2.490)--(3.671,2.535);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.368,2.535)--(0.423,2.578)--(0.478,2.620)--(0.533,2.659)--(0.588,2.696)%
  --(0.643,2.731)--(0.698,2.763)--(0.753,2.793)--(0.808,2.821)--(0.864,2.847)--(0.919,2.870)%
  --(0.974,2.891)--(1.029,2.910)--(1.084,2.926)--(1.139,2.941)--(1.194,2.952)--(1.249,2.962)%
  --(1.304,2.969)--(1.359,2.975)--(1.414,2.977)--(1.469,2.978)--(1.524,2.976)--(1.579,2.972)%
  --(1.634,2.966)--(1.689,2.957)--(1.744,2.946)--(1.799,2.933)--(1.855,2.918)--(1.910,2.900)%
  --(1.965,2.880)--(2.020,2.858)--(2.075,2.834)--(2.130,2.809)--(2.185,2.785)--(2.240,2.761)%
  --(2.295,2.738)--(2.350,2.716)--(2.405,2.695)--(2.460,2.675)--(2.515,2.657)--(2.570,2.640)%
  --(2.625,2.623)--(2.680,2.608)--(2.735,2.595)--(2.790,2.582)--(2.846,2.570)--(2.901,2.560)%
  --(2.956,2.551)--(3.011,2.542)--(3.066,2.536)--(3.121,2.530)--(3.176,2.525)--(3.231,2.521)%
  --(3.286,2.519)--(3.341,2.518)--(3.396,2.518)--(3.451,2.519)--(3.506,2.521)--(3.561,2.524)%
  --(3.616,2.529)--(3.671,2.535);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.368,2.535)--(0.423,2.545)--(0.478,2.554)--(0.533,2.563)--(0.588,2.571)%
  --(0.643,2.579)--(0.698,2.586)--(0.753,2.593)--(0.808,2.599)--(0.864,2.605)--(0.919,2.610)%
  --(0.974,2.615)--(1.029,2.619)--(1.084,2.622)--(1.139,2.625)--(1.194,2.628)--(1.249,2.629)%
  --(1.304,2.631)--(1.359,2.631)--(1.414,2.632)--(1.469,2.631)--(1.524,2.630)--(1.579,2.629)%
  --(1.634,2.627)--(1.689,2.624)--(1.744,2.621)--(1.799,2.618)--(1.855,2.613)--(1.910,2.609)%
  --(1.965,2.603)--(2.020,2.598)--(2.075,2.591)--(2.130,2.585)--(2.185,2.579)--(2.240,2.573)%
  --(2.295,2.567)--(2.350,2.561)--(2.405,2.556)--(2.460,2.552)--(2.515,2.547)--(2.570,2.543)%
  --(2.625,2.539)--(2.680,2.536)--(2.735,2.533)--(2.790,2.530)--(2.846,2.528)--(2.901,2.526)%
  --(2.956,2.524)--(3.011,2.523)--(3.066,2.522)--(3.121,2.521)--(3.176,2.521)--(3.231,2.521)%
  --(3.286,2.522)--(3.341,2.523)--(3.396,2.524)--(3.451,2.525)--(3.506,2.527)--(3.561,2.529)%
  --(3.616,2.532)--(3.671,2.535);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (0.368,2.535)--(0.423,2.515)--(0.478,2.496)--(0.533,2.478)--(0.588,2.460)%
  --(0.643,2.444)--(0.698,2.428)--(0.753,2.413)--(0.808,2.400)--(0.864,2.386)--(0.919,2.374)%
  --(0.974,2.363)--(1.029,2.352)--(1.084,2.343)--(1.139,2.334)--(1.194,2.326)--(1.249,2.319)%
  --(1.304,2.312)--(1.359,2.307)--(1.414,2.302)--(1.469,2.299)--(1.524,2.296)--(1.579,2.294)%
  --(1.634,2.293)--(1.689,2.292)--(1.744,2.293)--(1.799,2.294)--(1.855,2.296)--(1.910,2.299)%
  --(1.965,2.303)--(2.020,2.308)--(2.075,2.313)--(2.130,2.319)--(2.185,2.325)--(2.240,2.332)%
  --(2.295,2.339)--(2.350,2.345)--(2.405,2.352)--(2.460,2.359)--(2.515,2.366)--(2.570,2.373)%
  --(2.625,2.380)--(2.680,2.388)--(2.735,2.395)--(2.790,2.402)--(2.846,2.410)--(2.901,2.418)%
  --(2.956,2.425)--(3.011,2.433)--(3.066,2.441)--(3.121,2.449)--(3.176,2.457)--(3.231,2.465)%
  --(3.286,2.474)--(3.341,2.482)--(3.396,2.491)--(3.451,2.499)--(3.506,2.508)--(3.561,2.517)%
  --(3.616,2.526)--(3.671,2.535);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.368,2.535)--(0.423,2.526)--(0.478,2.518)--(0.533,2.510)--(0.588,2.503)%
  --(0.643,2.495)--(0.698,2.488)--(0.753,2.482)--(0.808,2.475)--(0.864,2.469)--(0.919,2.463)%
  --(0.974,2.458)--(1.029,2.453)--(1.084,2.448)--(1.139,2.443)--(1.194,2.439)--(1.249,2.434)%
  --(1.304,2.431)--(1.359,2.427)--(1.414,2.424)--(1.469,2.421)--(1.524,2.418)--(1.579,2.416)%
  --(1.634,2.414)--(1.689,2.412)--(1.744,2.410)--(1.799,2.409)--(1.855,2.408)--(1.910,2.407)%
  --(1.965,2.407)--(2.020,2.407)--(2.075,2.407)--(2.130,2.407)--(2.185,2.408)--(2.240,2.409)%
  --(2.295,2.410)--(2.350,2.412)--(2.405,2.414)--(2.460,2.416)--(2.515,2.418)--(2.570,2.421)%
  --(2.625,2.424)--(2.680,2.427)--(2.735,2.431)--(2.790,2.434)--(2.846,2.439)--(2.901,2.443)%
  --(2.956,2.448)--(3.011,2.453)--(3.066,2.458)--(3.121,2.463)--(3.176,2.469)--(3.231,2.475)%
  --(3.286,2.482)--(3.341,2.488)--(3.396,2.495)--(3.451,2.503)--(3.506,2.510)--(3.561,2.518)%
  --(3.616,2.526)--(3.671,2.535);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.368,3.174)--(0.368,1.895)--(3.809,1.895)--(3.809,3.174)--cycle;
%
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.368cm}{1.895cm}}{\pgfpoint{3.809cm}{3.174cm}}
\draw[gp path] (0.368,0.308)--(0.548,0.308);
\draw[gp path] (3.809,0.308)--(3.629,0.308);
\node[gp node right] at (0.276,0.308) {-100};
\draw[gp path] (0.368,0.628)--(0.548,0.628);
\draw[gp path] (3.809,0.628)--(3.629,0.628);
\node[gp node right] at (0.276,0.628) {-50};
\draw[gp path] (0.368,0.948)--(0.548,0.948);
\draw[gp path] (3.809,0.948)--(3.629,0.948);
\node[gp node right] at (0.276,0.948) {0};
\draw[gp path] (0.368,1.267)--(0.548,1.267);
\draw[gp path] (3.809,1.267)--(3.629,1.267);
\node[gp node right] at (0.276,1.267) {50};
\draw[gp path] (0.368,1.587)--(0.548,1.587);
\draw[gp path] (3.809,1.587)--(3.629,1.587);
\node[gp node right] at (0.276,1.587) {100};
\draw[gp path] (0.368,0.308)--(0.368,0.488);
\draw[gp path] (0.368,1.587)--(0.368,1.407);
\node[gp node center] at (0.368,0.154) {0.0};
\draw[gp path] (1.056,0.308)--(1.056,0.488);
\draw[gp path] (1.056,1.587)--(1.056,1.407);
\node[gp node center] at (1.056,0.154) {0.1};
\draw[gp path] (1.744,0.308)--(1.744,0.488);
\draw[gp path] (1.744,1.587)--(1.744,1.407);
\node[gp node center] at (1.744,0.154) {0.2};
\draw[gp path] (2.433,0.308)--(2.433,0.488);
\draw[gp path] (2.433,1.587)--(2.433,1.407);
\node[gp node center] at (2.433,0.154) {0.3};
\draw[gp path] (3.121,0.308)--(3.121,0.488);
\draw[gp path] (3.121,1.587)--(3.121,1.407);
\node[gp node center] at (3.121,0.154) {0.4};
\draw[gp path] (3.809,0.308)--(3.809,0.488);
\draw[gp path] (3.809,1.587)--(3.809,1.407);
\node[gp node center] at (3.809,0.154) {0.5};
\draw[gp path] (0.368,1.587)--(0.368,0.308)--(3.809,0.308)--(3.809,1.587)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.368,0.804)--(0.423,0.809)--(0.478,0.814)--(0.533,0.819)--(0.588,0.824)%
  --(0.643,0.828)--(0.698,0.833)--(0.753,0.838)--(0.808,0.843)--(0.864,0.848)--(0.919,0.853)%
  --(0.974,0.858)--(1.029,0.862)--(1.084,0.867)--(1.139,0.872)--(1.194,0.877)--(1.249,0.882)%
  --(1.304,0.887)--(1.359,0.892)--(1.414,0.896)--(1.469,0.901)--(1.524,0.906)--(1.579,0.911)%
  --(1.634,0.916)--(1.689,0.921)--(1.744,0.926)--(1.799,0.930)--(1.855,0.935)--(1.910,0.940)%
  --(1.965,0.945)--(2.020,0.950)--(2.075,0.955)--(2.130,0.960)--(2.185,0.965)--(2.240,0.969)%
  --(2.295,0.974)--(2.350,0.979)--(2.405,0.984)--(2.460,0.989)--(2.515,0.994)--(2.570,0.999)%
  --(2.625,1.003)--(2.680,1.008)--(2.735,1.013)--(2.790,1.018)--(2.846,1.023)--(2.901,1.028)%
  --(2.956,1.033)--(3.011,1.037)--(3.066,1.042)--(3.121,1.047)--(3.176,1.052)--(3.231,1.057)%
  --(3.286,1.062)--(3.341,1.067)--(3.396,1.071)--(3.451,1.076)--(3.506,1.081)--(3.561,1.086)%
  --(3.616,1.091)--(3.671,1.091);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (0.368,1.051)--(0.423,1.043)--(0.478,1.035)--(0.533,1.027)--(0.588,1.019)%
  --(0.643,1.011)--(0.698,1.003)--(0.753,0.995)--(0.808,0.987)--(0.864,0.979)--(0.919,0.971)%
  --(0.974,0.963)--(1.029,0.955)--(1.084,0.947)--(1.139,0.939)--(1.194,0.930)--(1.249,0.922)%
  --(1.304,0.914)--(1.359,0.906)--(1.414,0.898)--(1.469,0.890)--(1.524,0.882)--(1.579,0.874)%
  --(1.634,0.866)--(1.689,0.858)--(1.744,0.850)--(1.799,0.842)--(1.855,0.834)--(1.910,0.826)%
  --(1.965,0.818)--(2.020,0.813)--(2.075,0.814)--(2.130,0.820)--(2.185,0.828)--(2.240,0.838)%
  --(2.295,0.850)--(2.350,0.861)--(2.405,0.873)--(2.460,0.884)--(2.515,0.896)--(2.570,0.907)%
  --(2.625,0.919)--(2.680,0.930)--(2.735,0.942)--(2.790,0.954)--(2.846,0.965)--(2.901,0.977)%
  --(2.956,0.988)--(3.011,1.000)--(3.066,1.011)--(3.121,1.023)--(3.176,1.034)--(3.231,1.046)%
  --(3.286,1.057)--(3.341,1.069)--(3.396,1.080)--(3.451,1.092)--(3.506,1.103)--(3.561,1.115)%
  --(3.616,1.126)--(3.671,1.126);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (0.368,1.123)--(0.423,1.114)--(0.478,1.105)--(0.533,1.095)--(0.588,1.086)%
  --(0.643,1.077)--(0.698,1.068)--(0.753,1.059)--(0.808,1.050)--(0.864,1.041)--(0.919,1.032)%
  --(0.974,1.023)--(1.029,1.013)--(1.084,1.004)--(1.139,0.995)--(1.194,0.986)--(1.249,0.977)%
  --(1.304,0.968)--(1.359,0.959)--(1.414,0.950)--(1.469,0.940)--(1.524,0.931)--(1.579,0.922)%
  --(1.634,0.913)--(1.689,0.904)--(1.744,0.895)--(1.799,0.886)--(1.855,0.877)--(1.910,0.868)%
  --(1.965,0.859)--(2.020,0.852)--(2.075,0.849)--(2.130,0.849)--(2.185,0.851)--(2.240,0.855)%
  --(2.295,0.860)--(2.350,0.864)--(2.405,0.869)--(2.460,0.874)--(2.515,0.878)--(2.570,0.883)%
  --(2.625,0.887)--(2.680,0.892)--(2.735,0.897)--(2.790,0.901)--(2.846,0.906)--(2.901,0.910)%
  --(2.956,0.915)--(3.011,0.920)--(3.066,0.924)--(3.121,0.929)--(3.176,0.933)--(3.231,0.938)%
  --(3.286,0.943)--(3.341,0.947)--(3.396,0.952)--(3.451,0.956)--(3.506,0.961)--(3.561,0.966)%
  --(3.616,0.970)--(3.671,0.970);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (0.368,0.988)--(0.423,0.985)--(0.478,0.983)--(0.533,0.981)--(0.588,0.979)%
  --(0.643,0.977)--(0.698,0.974)--(0.753,0.972)--(0.808,0.970)--(0.864,0.968)--(0.919,0.966)%
  --(0.974,0.964)--(1.029,0.961)--(1.084,0.959)--(1.139,0.957)--(1.194,0.955)--(1.249,0.953)%
  --(1.304,0.950)--(1.359,0.948)--(1.414,0.946)--(1.469,0.944)--(1.524,0.942)--(1.579,0.940)%
  --(1.634,0.937)--(1.689,0.935)--(1.744,0.933)--(1.799,0.931)--(1.855,0.929)--(1.910,0.926)%
  --(1.965,0.924)--(2.020,0.923)--(2.075,0.922)--(2.130,0.922)--(2.185,0.923)--(2.240,0.924)%
  --(2.295,0.926)--(2.350,0.927)--(2.405,0.928)--(2.460,0.930)--(2.515,0.931)--(2.570,0.933)%
  --(2.625,0.934)--(2.680,0.935)--(2.735,0.937)--(2.790,0.938)--(2.846,0.940)--(2.901,0.941)%
  --(2.956,0.942)--(3.011,0.944)--(3.066,0.945)--(3.121,0.946)--(3.176,0.948)--(3.231,0.949)%
  --(3.286,0.951)--(3.341,0.952)--(3.396,0.953)--(3.451,0.955)--(3.506,0.956)--(3.561,0.958)%
  --(3.616,0.959)--(3.671,0.959);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (0.368,0.868)--(0.423,0.872)--(0.478,0.875)--(0.533,0.878)--(0.588,0.882)%
  --(0.643,0.885)--(0.698,0.888)--(0.753,0.892)--(0.808,0.895)--(0.864,0.899)--(0.919,0.902)%
  --(0.974,0.905)--(1.029,0.909)--(1.084,0.912)--(1.139,0.916)--(1.194,0.919)--(1.249,0.922)%
  --(1.304,0.926)--(1.359,0.929)--(1.414,0.933)--(1.469,0.936)--(1.524,0.939)--(1.579,0.943)%
  --(1.634,0.946)--(1.689,0.949)--(1.744,0.953)--(1.799,0.956)--(1.855,0.960)--(1.910,0.963)%
  --(1.965,0.966)--(2.020,0.969)--(2.075,0.971)--(2.130,0.973)--(2.185,0.973)--(2.240,0.974)%
  --(2.295,0.974)--(2.350,0.975)--(2.405,0.975)--(2.460,0.976)--(2.515,0.976)--(2.570,0.976)%
  --(2.625,0.977)--(2.680,0.977)--(2.735,0.977)--(2.790,0.978)--(2.846,0.978)--(2.901,0.978)%
  --(2.956,0.979)--(3.011,0.979)--(3.066,0.980)--(3.121,0.980)--(3.176,0.980)--(3.231,0.981)%
  --(3.286,0.981)--(3.341,0.981)--(3.396,0.982)--(3.451,0.982)--(3.506,0.983)--(3.561,0.983)%
  --(3.616,0.983)--(3.671,0.983);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (0.368,0.914)--(0.423,0.915)--(0.478,0.916)--(0.533,0.917)--(0.588,0.918)%
  --(0.643,0.920)--(0.698,0.921)--(0.753,0.922)--(0.808,0.923)--(0.864,0.924)--(0.919,0.925)%
  --(0.974,0.926)--(1.029,0.928)--(1.084,0.929)--(1.139,0.930)--(1.194,0.931)--(1.249,0.932)%
  --(1.304,0.933)--(1.359,0.934)--(1.414,0.936)--(1.469,0.937)--(1.524,0.938)--(1.579,0.939)%
  --(1.634,0.940)--(1.689,0.941)--(1.744,0.942)--(1.799,0.944)--(1.855,0.945)--(1.910,0.946)%
  --(1.965,0.947)--(2.020,0.948)--(2.075,0.949)--(2.130,0.950)--(2.185,0.951)--(2.240,0.953)%
  --(2.295,0.954)--(2.350,0.955)--(2.405,0.956)--(2.460,0.957)--(2.515,0.958)--(2.570,0.959)%
  --(2.625,0.961)--(2.680,0.962)--(2.735,0.963)--(2.790,0.964)--(2.846,0.965)--(2.901,0.966)%
  --(2.956,0.967)--(3.011,0.969)--(3.066,0.970)--(3.121,0.971)--(3.176,0.972)--(3.231,0.973)%
  --(3.286,0.974)--(3.341,0.975)--(3.396,0.977)--(3.451,0.978)--(3.506,0.979)--(3.561,0.980)%
  --(3.616,0.981)--(3.671,0.981);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.368,1.587)--(0.368,0.308)--(3.809,0.308)--(3.809,1.587)--cycle;
%
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.368cm}{0.308cm}}{\pgfpoint{3.809cm}{1.587cm}}
\draw[gp path] (4.178,1.935)--(4.358,1.935);
\draw[gp path] (7.619,1.935)--(7.439,1.935);
\draw[gp path] (4.178,2.135)--(4.358,2.135);
\draw[gp path] (7.619,2.135)--(7.439,2.135);
\draw[gp path] (4.178,2.335)--(4.358,2.335);
\draw[gp path] (7.619,2.335)--(7.439,2.335);
\draw[gp path] (4.178,2.535)--(4.358,2.535);
\draw[gp path] (7.619,2.535)--(7.439,2.535);
\draw[gp path] (4.178,2.734)--(4.358,2.734);
\draw[gp path] (7.619,2.734)--(7.439,2.734);
\draw[gp path] (4.178,2.934)--(4.358,2.934);
\draw[gp path] (7.619,2.934)--(7.439,2.934);
\draw[gp path] (4.178,3.134)--(4.358,3.134);
\draw[gp path] (7.619,3.134)--(7.439,3.134);
\draw[gp path] (4.178,1.895)--(4.178,2.075);
\draw[gp path] (4.178,3.174)--(4.178,2.994);
\draw[gp path] (4.866,1.895)--(4.866,2.075);
\draw[gp path] (4.866,3.174)--(4.866,2.994);
\draw[gp path] (5.554,1.895)--(5.554,2.075);
\draw[gp path] (5.554,3.174)--(5.554,2.994);
\draw[gp path] (6.243,1.895)--(6.243,2.075);
\draw[gp path] (6.243,3.174)--(6.243,2.994);
\draw[gp path] (6.931,1.895)--(6.931,2.075);
\draw[gp path] (6.931,3.174)--(6.931,2.994);
\draw[gp path] (7.619,1.895)--(7.619,2.075);
\draw[gp path] (7.619,3.174)--(7.619,2.994);
\draw[gp path] (4.178,3.174)--(4.178,1.895)--(7.619,1.895)--(7.619,3.174)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (4.178,2.535)--(4.233,2.484)--(4.288,2.436)--(4.343,2.390)--(4.398,2.346)%
  --(4.453,2.304)--(4.508,2.265)--(4.563,2.228)--(4.618,2.193)--(4.674,2.160)--(4.729,2.130)%
  --(4.784,2.102)--(4.839,2.075)--(4.894,2.052)--(4.949,2.030)--(5.004,2.011)--(5.059,1.993)%
  --(5.114,1.978)--(5.169,1.966)--(5.224,1.955)--(5.279,1.947)--(5.334,1.940)--(5.389,1.936)%
  --(5.444,1.935)--(5.499,1.935)--(5.554,1.935)--(5.609,1.935)--(5.665,1.936)--(5.720,1.940)%
  --(5.775,1.947)--(5.830,1.955)--(5.885,1.966)--(5.940,1.978)--(5.995,1.993)--(6.050,2.011)%
  --(6.105,2.030)--(6.160,2.052)--(6.215,2.075)--(6.270,2.102)--(6.325,2.130)--(6.380,2.160)%
  --(6.435,2.193)--(6.490,2.228)--(6.545,2.265)--(6.600,2.304)--(6.656,2.346)--(6.711,2.390)%
  --(6.766,2.436)--(6.821,2.484)--(6.876,2.535)--(6.931,2.534)--(6.986,2.534)--(7.041,2.535)%
  --(7.096,2.534)--(7.151,2.534)--(7.206,2.534)--(7.261,2.535)--(7.316,2.535)--(7.371,2.534)%
  --(7.426,2.534)--(7.481,2.534);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.178,2.534)--(4.233,2.574)--(4.288,2.609)--(4.343,2.641)--(4.398,2.670)%
  --(4.453,2.696)--(4.508,2.718)--(4.563,2.737)--(4.618,2.752)--(4.674,2.764)--(4.729,2.773)%
  --(4.784,2.778)--(4.839,2.780)--(4.894,2.779)--(4.949,2.774)--(5.004,2.766)--(5.059,2.754)%
  --(5.114,2.739)--(5.169,2.721)--(5.224,2.699)--(5.279,2.674)--(5.334,2.646)--(5.389,2.614)%
  --(5.444,2.579)--(5.499,2.540)--(5.554,2.498)--(5.609,2.455)--(5.665,2.411)--(5.720,2.369)%
  --(5.775,2.330)--(5.830,2.295)--(5.885,2.266)--(5.940,2.241)--(5.995,2.221)--(6.050,2.205)%
  --(6.105,2.194)--(6.160,2.188)--(6.215,2.187)--(6.270,2.190)--(6.325,2.198)--(6.380,2.210)%
  --(6.435,2.228)--(6.490,2.250)--(6.545,2.276)--(6.600,2.308)--(6.656,2.344)--(6.711,2.384)%
  --(6.766,2.430)--(6.821,2.480)--(6.876,2.534)--(6.931,2.535)--(6.986,2.534)--(7.041,2.535)%
  --(7.096,2.535)--(7.151,2.534)--(7.206,2.534)--(7.261,2.535)--(7.316,2.535)--(7.371,2.535)%
  --(7.426,2.534)--(7.481,2.534);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.178,2.535)--(4.233,2.585)--(4.288,2.633)--(4.343,2.677)--(4.398,2.718)%
  --(4.453,2.755)--(4.508,2.789)--(4.563,2.820)--(4.618,2.847)--(4.674,2.871)--(4.729,2.891)%
  --(4.784,2.909)--(4.839,2.923)--(4.894,2.933)--(4.949,2.940)--(5.004,2.944)--(5.059,2.944)%
  --(5.114,2.941)--(5.169,2.935)--(5.224,2.925)--(5.279,2.912)--(5.334,2.896)--(5.389,2.876)%
  --(5.444,2.853)--(5.499,2.826)--(5.554,2.796)--(5.609,2.764)--(5.665,2.731)--(5.720,2.698)%
  --(5.775,2.666)--(5.830,2.637)--(5.885,2.610)--(5.940,2.586)--(5.995,2.564)--(6.050,2.544)%
  --(6.105,2.527)--(6.160,2.512)--(6.215,2.499)--(6.270,2.489)--(6.325,2.481)--(6.380,2.476)%
  --(6.435,2.473)--(6.490,2.472)--(6.545,2.474)--(6.600,2.478)--(6.656,2.485)--(6.711,2.494)%
  --(6.766,2.505)--(6.821,2.518)--(6.876,2.534)--(6.931,2.535)--(6.986,2.534)--(7.041,2.535)%
  --(7.096,2.535)--(7.151,2.534)--(7.206,2.534)--(7.261,2.535)--(7.316,2.535)--(7.371,2.535)%
  --(7.426,2.534)--(7.481,2.534);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.178,2.534)--(4.233,2.547)--(4.288,2.558)--(4.343,2.568)--(4.398,2.578)%
  --(4.453,2.587)--(4.508,2.595)--(4.563,2.602)--(4.618,2.608)--(4.674,2.613)--(4.729,2.618)%
  --(4.784,2.622)--(4.839,2.625)--(4.894,2.627)--(4.949,2.628)--(5.004,2.628)--(5.059,2.628)%
  --(5.114,2.626)--(5.169,2.624)--(5.224,2.621)--(5.279,2.618)--(5.334,2.613)--(5.389,2.607)%
  --(5.444,2.601)--(5.499,2.594)--(5.554,2.586)--(5.609,2.578)--(5.665,2.569)--(5.720,2.560)%
  --(5.775,2.552)--(5.830,2.544)--(5.885,2.538)--(5.940,2.531)--(5.995,2.526)--(6.050,2.521)%
  --(6.105,2.517)--(6.160,2.514)--(6.215,2.511)--(6.270,2.510)--(6.325,2.508)--(6.380,2.508)%
  --(6.435,2.508)--(6.490,2.509)--(6.545,2.510)--(6.600,2.513)--(6.656,2.516)--(6.711,2.519)%
  --(6.766,2.524)--(6.821,2.529)--(6.876,2.534)--(6.931,2.535)--(6.986,2.534)--(7.041,2.535)%
  --(7.096,2.535)--(7.151,2.534)--(7.206,2.534)--(7.261,2.535)--(7.316,2.535)--(7.371,2.535)%
  --(7.426,2.534)--(7.481,2.534);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.178,2.534)--(4.233,2.510)--(4.288,2.487)--(4.343,2.465)--(4.398,2.444)%
  --(4.453,2.424)--(4.508,2.406)--(4.563,2.389)--(4.618,2.373)--(4.674,2.359)--(4.729,2.346)%
  --(4.784,2.334)--(4.839,2.323)--(4.894,2.314)--(4.949,2.305)--(5.004,2.299)--(5.059,2.293)%
  --(5.114,2.289)--(5.169,2.285)--(5.224,2.284)--(5.279,2.283)--(5.334,2.284)--(5.389,2.286)%
  --(5.444,2.289)--(5.499,2.293)--(5.554,2.299)--(5.609,2.306)--(5.665,2.314)--(5.720,2.322)%
  --(5.775,2.330)--(5.830,2.339)--(5.885,2.348)--(5.940,2.357)--(5.995,2.366)--(6.050,2.376)%
  --(6.105,2.385)--(6.160,2.395)--(6.215,2.405)--(6.270,2.415)--(6.325,2.425)--(6.380,2.435)%
  --(6.435,2.445)--(6.490,2.456)--(6.545,2.467)--(6.600,2.478)--(6.656,2.489)--(6.711,2.500)%
  --(6.766,2.511)--(6.821,2.523)--(6.876,2.535)--(6.931,2.534)--(6.986,2.535)--(7.041,2.534)%
  --(7.096,2.534)--(7.151,2.535)--(7.206,2.535)--(7.261,2.534)--(7.316,2.534)--(7.371,2.534)%
  --(7.426,2.535)--(7.481,2.535);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (4.178,2.534)--(4.233,2.527)--(4.288,2.520)--(4.343,2.513)--(4.398,2.507)%
  --(4.453,2.501)--(4.508,2.495)--(4.563,2.489)--(4.618,2.484)--(4.674,2.479)--(4.729,2.475)%
  --(4.784,2.470)--(4.839,2.466)--(4.894,2.463)--(4.949,2.459)--(5.004,2.456)--(5.059,2.453)%
  --(5.114,2.451)--(5.169,2.449)--(5.224,2.447)--(5.279,2.445)--(5.334,2.444)--(5.389,2.443)%
  --(5.444,2.443)--(5.499,2.442)--(5.554,2.442)--(5.609,2.443)--(5.665,2.443)--(5.720,2.444)%
  --(5.775,2.445)--(5.830,2.447)--(5.885,2.449)--(5.940,2.451)--(5.995,2.453)--(6.050,2.456)%
  --(6.105,2.459)--(6.160,2.463)--(6.215,2.466)--(6.270,2.470)--(6.325,2.475)--(6.380,2.479)%
  --(6.435,2.484)--(6.490,2.489)--(6.545,2.495)--(6.600,2.501)--(6.656,2.507)--(6.711,2.513)%
  --(6.766,2.520)--(6.821,2.527)--(6.876,2.534)--(6.931,2.535)--(6.986,2.534)--(7.041,2.535)%
  --(7.096,2.535)--(7.151,2.534)--(7.206,2.534)--(7.261,2.535)--(7.316,2.535)--(7.371,2.535)%
  --(7.426,2.534)--(7.481,2.534);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.178,3.174)--(4.178,1.895)--(7.619,1.895)--(7.619,3.174)--cycle;
%
\gpdefrectangularnode{gp plot 3}{\pgfpoint{4.178cm}{1.895cm}}{\pgfpoint{7.619cm}{3.174cm}}
\draw[gp path] (4.178,0.308)--(4.358,0.308);
\draw[gp path] (7.619,0.308)--(7.439,0.308);
\draw[gp path] (4.178,0.628)--(4.358,0.628);
\draw[gp path] (7.619,0.628)--(7.439,0.628);
\draw[gp path] (4.178,0.948)--(4.358,0.948);
\draw[gp path] (7.619,0.948)--(7.439,0.948);
\draw[gp path] (4.178,1.267)--(4.358,1.267);
\draw[gp path] (7.619,1.267)--(7.439,1.267);
\draw[gp path] (4.178,1.587)--(4.358,1.587);
\draw[gp path] (7.619,1.587)--(7.439,1.587);
\draw[gp path] (4.178,0.308)--(4.178,0.488);
\draw[gp path] (4.178,1.587)--(4.178,1.407);
\node[gp node center] at (4.178,0.154) {0.0};
\draw[gp path] (4.866,0.308)--(4.866,0.488);
\draw[gp path] (4.866,1.587)--(4.866,1.407);
\node[gp node center] at (4.866,0.154) {0.1};
\draw[gp path] (5.554,0.308)--(5.554,0.488);
\draw[gp path] (5.554,1.587)--(5.554,1.407);
\node[gp node center] at (5.554,0.154) {0.2};
\draw[gp path] (6.243,0.308)--(6.243,0.488);
\draw[gp path] (6.243,1.587)--(6.243,1.407);
\node[gp node center] at (6.243,0.154) {0.3};
\draw[gp path] (6.931,0.308)--(6.931,0.488);
\draw[gp path] (6.931,1.587)--(6.931,1.407);
\node[gp node center] at (6.931,0.154) {0.4};
\draw[gp path] (7.619,0.308)--(7.619,0.488);
\draw[gp path] (7.619,1.587)--(7.619,1.407);
\node[gp node center] at (7.619,0.154) {0.5};
\draw[gp path] (4.178,1.587)--(4.178,0.308)--(7.619,0.308)--(7.619,1.587)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (4.178,0.746)--(4.233,0.755)--(4.288,0.763)--(4.343,0.772)--(4.398,0.781)%
  --(4.453,0.790)--(4.508,0.799)--(4.563,0.808)--(4.618,0.817)--(4.674,0.825)--(4.729,0.834)%
  --(4.784,0.843)--(4.839,0.852)--(4.894,0.861)--(4.949,0.870)--(5.004,0.879)--(5.059,0.887)%
  --(5.114,0.896)--(5.169,0.905)--(5.224,0.914)--(5.279,0.923)--(5.334,0.932)--(5.389,0.941)%
  --(5.444,0.948)--(5.499,0.947)--(5.554,0.947)--(5.609,0.954)--(5.665,0.963)--(5.720,0.972)%
  --(5.775,0.981)--(5.830,0.990)--(5.885,0.999)--(5.940,1.008)--(5.995,1.016)--(6.050,1.025)%
  --(6.105,1.034)--(6.160,1.043)--(6.215,1.052)--(6.270,1.061)--(6.325,1.070)--(6.380,1.078)%
  --(6.435,1.087)--(6.490,1.096)--(6.545,1.105)--(6.600,1.114)--(6.656,1.123)--(6.711,1.132)%
  --(6.766,1.140)--(6.821,1.149)--(6.876,0.947)--(6.931,0.948)--(6.986,0.948)--(7.041,0.947)%
  --(7.096,0.947)--(7.151,0.948)--(7.206,0.948)--(7.261,0.947)--(7.316,0.947)--(7.371,0.947)%
  --(7.426,0.947)--(7.481,0.947);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.178,1.104)--(4.233,1.090)--(4.288,1.077)--(4.343,1.063)--(4.398,1.050)%
  --(4.453,1.036)--(4.508,1.023)--(4.563,1.009)--(4.618,0.996)--(4.674,0.982)--(4.729,0.969)%
  --(4.784,0.955)--(4.839,0.942)--(4.894,0.928)--(4.949,0.915)--(5.004,0.901)--(5.059,0.888)%
  --(5.114,0.874)--(5.169,0.861)--(5.224,0.847)--(5.279,0.834)--(5.334,0.820)--(5.389,0.807)%
  --(5.444,0.793)--(5.499,0.781)--(5.554,0.774)--(5.609,0.772)--(5.665,0.777)--(5.720,0.792)%
  --(5.775,0.811)--(5.830,0.829)--(5.885,0.848)--(5.940,0.867)--(5.995,0.885)--(6.050,0.904)%
  --(6.105,0.923)--(6.160,0.942)--(6.215,0.960)--(6.270,0.979)--(6.325,0.998)--(6.380,1.017)%
  --(6.435,1.035)--(6.490,1.054)--(6.545,1.073)--(6.600,1.092)--(6.656,1.110)--(6.711,1.129)%
  --(6.766,1.148)--(6.821,1.166)--(6.876,0.948)--(6.931,0.947)--(6.986,0.948)--(7.041,0.947)%
  --(7.096,0.947)--(7.151,0.948)--(7.206,0.948)--(7.261,0.947)--(7.316,0.947)--(7.371,0.947)%
  --(7.426,0.947)--(7.481,0.947);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.178,1.151)--(4.233,1.137)--(4.288,1.124)--(4.343,1.110)--(4.398,1.097)%
  --(4.453,1.084)--(4.508,1.070)--(4.563,1.057)--(4.618,1.043)--(4.674,1.030)--(4.729,1.016)%
  --(4.784,1.003)--(4.839,0.989)--(4.894,0.976)--(4.949,0.962)--(5.004,0.949)--(5.059,0.936)%
  --(5.114,0.922)--(5.169,0.909)--(5.224,0.895)--(5.279,0.882)--(5.334,0.868)--(5.389,0.855)%
  --(5.444,0.841)--(5.499,0.829)--(5.554,0.820)--(5.609,0.815)--(5.665,0.815)--(5.720,0.821)%
  --(5.775,0.831)--(5.830,0.840)--(5.885,0.850)--(5.940,0.859)--(5.995,0.869)--(6.050,0.878)%
  --(6.105,0.888)--(6.160,0.897)--(6.215,0.907)--(6.270,0.916)--(6.325,0.926)--(6.380,0.935)%
  --(6.435,0.945)--(6.490,0.954)--(6.545,0.964)--(6.600,0.974)--(6.656,0.983)--(6.711,0.993)%
  --(6.766,1.002)--(6.821,1.012)--(6.876,0.948)--(6.931,0.947)--(6.986,0.948)--(7.041,0.947)%
  --(7.096,0.947)--(7.151,0.948)--(7.206,0.948)--(7.261,0.947)--(7.316,0.947)--(7.371,0.947)%
  --(7.426,0.947)--(7.481,0.947);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.178,0.996)--(4.233,0.993)--(4.288,0.989)--(4.343,0.986)--(4.398,0.983)%
  --(4.453,0.979)--(4.508,0.976)--(4.563,0.972)--(4.618,0.969)--(4.674,0.966)--(4.729,0.962)%
  --(4.784,0.959)--(4.839,0.956)--(4.894,0.952)--(4.949,0.949)--(5.004,0.946)--(5.059,0.942)%
  --(5.114,0.939)--(5.169,0.936)--(5.224,0.932)--(5.279,0.929)--(5.334,0.926)--(5.389,0.922)%
  --(5.444,0.919)--(5.499,0.916)--(5.554,0.914)--(5.609,0.912)--(5.665,0.913)--(5.720,0.915)%
  --(5.775,0.917)--(5.830,0.920)--(5.885,0.923)--(5.940,0.926)--(5.995,0.929)--(6.050,0.931)%
  --(6.105,0.934)--(6.160,0.937)--(6.215,0.940)--(6.270,0.943)--(6.325,0.945)--(6.380,0.948)%
  --(6.435,0.951)--(6.490,0.954)--(6.545,0.957)--(6.600,0.959)--(6.656,0.962)--(6.711,0.965)%
  --(6.766,0.968)--(6.821,0.971)--(6.876,0.948)--(6.931,0.947)--(6.986,0.948)--(7.041,0.947)%
  --(7.096,0.947)--(7.151,0.948)--(7.206,0.948)--(7.261,0.947)--(7.316,0.947)--(7.371,0.947)%
  --(7.426,0.947)--(7.481,0.947);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (4.178,0.849)--(4.233,0.854)--(4.288,0.859)--(4.343,0.864)--(4.398,0.869)%
  --(4.453,0.874)--(4.508,0.880)--(4.563,0.885)--(4.618,0.890)--(4.674,0.895)--(4.729,0.900)%
  --(4.784,0.905)--(4.839,0.910)--(4.894,0.915)--(4.949,0.920)--(5.004,0.925)--(5.059,0.930)%
  --(5.114,0.935)--(5.169,0.940)--(5.224,0.945)--(5.279,0.950)--(5.334,0.955)--(5.389,0.960)%
  --(5.444,0.965)--(5.499,0.970)--(5.554,0.975)--(5.609,0.978)--(5.665,0.981)--(5.720,0.982)%
  --(5.775,0.982)--(5.830,0.983)--(5.885,0.984)--(5.940,0.984)--(5.995,0.985)--(6.050,0.986)%
  --(6.105,0.986)--(6.160,0.987)--(6.215,0.987)--(6.270,0.988)--(6.325,0.989)--(6.380,0.989)%
  --(6.435,0.990)--(6.490,0.990)--(6.545,0.991)--(6.600,0.992)--(6.656,0.992)--(6.711,0.993)%
  --(6.766,0.994)--(6.821,0.994)--(6.876,0.947)--(6.931,0.948)--(6.986,0.947)--(7.041,0.948)%
  --(7.096,0.948)--(7.151,0.947)--(7.206,0.947)--(7.261,0.948)--(7.316,0.948)--(7.371,0.948)%
  --(7.426,0.948)--(7.481,0.948);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (4.178,0.918)--(4.233,0.919)--(4.288,0.920)--(4.343,0.922)--(4.398,0.923)%
  --(4.453,0.924)--(4.508,0.925)--(4.563,0.927)--(4.618,0.928)--(4.674,0.929)--(4.729,0.930)%
  --(4.784,0.932)--(4.839,0.933)--(4.894,0.934)--(4.949,0.935)--(5.004,0.936)--(5.059,0.938)%
  --(5.114,0.939)--(5.169,0.940)--(5.224,0.941)--(5.279,0.943)--(5.334,0.944)--(5.389,0.945)%
  --(5.444,0.946)--(5.499,0.947)--(5.554,0.949)--(5.609,0.950)--(5.665,0.951)--(5.720,0.952)%
  --(5.775,0.954)--(5.830,0.955)--(5.885,0.956)--(5.940,0.957)--(5.995,0.959)--(6.050,0.960)%
  --(6.105,0.961)--(6.160,0.962)--(6.215,0.963)--(6.270,0.965)--(6.325,0.966)--(6.380,0.967)%
  --(6.435,0.968)--(6.490,0.970)--(6.545,0.971)--(6.600,0.972)--(6.656,0.973)--(6.711,0.975)%
  --(6.766,0.976)--(6.821,0.977)--(6.876,0.948)--(6.931,0.947)--(6.986,0.948)--(7.041,0.947)%
  --(7.096,0.947)--(7.151,0.948)--(7.206,0.948)--(7.261,0.947)--(7.316,0.947)--(7.371,0.947)%
  --(7.426,0.947)--(7.481,0.947);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.178,1.587)--(4.178,0.308)--(7.619,0.308)--(7.619,1.587)--cycle;
%
\gpdefrectangularnode{gp plot 4}{\pgfpoint{4.178cm}{0.308cm}}{\pgfpoint{7.619cm}{1.587cm}}
\draw[gp path] (7.988,1.935)--(8.168,1.935);
\draw[gp path] (11.429,1.935)--(11.249,1.935);
\draw[gp path] (7.988,2.135)--(8.168,2.135);
\draw[gp path] (11.429,2.135)--(11.249,2.135);
\draw[gp path] (7.988,2.335)--(8.168,2.335);
\draw[gp path] (11.429,2.335)--(11.249,2.335);
\draw[gp path] (7.988,2.535)--(8.168,2.535);
\draw[gp path] (11.429,2.535)--(11.249,2.535);
\draw[gp path] (7.988,2.734)--(8.168,2.734);
\draw[gp path] (11.429,2.734)--(11.249,2.734);
\draw[gp path] (7.988,2.934)--(8.168,2.934);
\draw[gp path] (11.429,2.934)--(11.249,2.934);
\draw[gp path] (7.988,3.134)--(8.168,3.134);
\draw[gp path] (11.429,3.134)--(11.249,3.134);
\draw[gp path] (7.988,1.895)--(7.988,2.075);
\draw[gp path] (7.988,3.174)--(7.988,2.994);
\draw[gp path] (8.676,1.895)--(8.676,2.075);
\draw[gp path] (8.676,3.174)--(8.676,2.994);
\draw[gp path] (9.364,1.895)--(9.364,2.075);
\draw[gp path] (9.364,3.174)--(9.364,2.994);
\draw[gp path] (10.053,1.895)--(10.053,2.075);
\draw[gp path] (10.053,3.174)--(10.053,2.994);
\draw[gp path] (10.741,1.895)--(10.741,2.075);
\draw[gp path] (10.741,3.174)--(10.741,2.994);
\draw[gp path] (11.429,1.895)--(11.429,2.075);
\draw[gp path] (11.429,3.174)--(11.429,2.994);
\draw[gp path] (7.988,3.174)--(7.988,1.895)--(11.429,1.895)--(11.429,3.174)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (7.988,2.535)--(8.043,2.448)--(8.098,2.368)--(8.153,2.295)--(8.208,2.229)%
  --(8.263,2.169)--(8.318,2.116)--(8.373,2.070)--(8.428,2.031)--(8.484,1.998)--(8.539,1.972)%
  --(8.594,1.953)--(8.649,1.940)--(8.704,1.934)--(8.759,1.935)--(8.814,1.935)--(8.869,1.935)%
  --(8.924,1.935)--(8.979,1.935)--(9.034,1.935)--(9.089,1.935)--(9.144,1.935)--(9.199,1.935)%
  --(9.254,1.935)--(9.309,1.935)--(9.364,1.934)--(9.419,1.940)--(9.475,1.953)--(9.530,1.972)%
  --(9.585,1.998)--(9.640,2.031)--(9.695,2.070)--(9.750,2.116)--(9.805,2.169)--(9.860,2.229)%
  --(9.915,2.295)--(9.970,2.368)--(10.025,2.448)--(10.080,2.535)--(10.135,2.534)--(10.190,2.534)%
  --(10.245,2.534)--(10.300,2.535)--(10.355,2.534)--(10.410,2.534)--(10.466,2.534)--(10.521,2.534)%
  --(10.576,2.534)--(10.631,2.534)--(10.686,2.534)--(10.741,2.534)--(10.796,2.534)--(10.851,2.534)%
  --(10.906,2.534)--(10.961,2.534)--(11.016,2.534)--(11.071,2.534)--(11.126,2.534)--(11.181,2.534)%
  --(11.236,2.534)--(11.291,2.534);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.988,2.535)--(8.043,2.592)--(8.098,2.644)--(8.153,2.689)--(8.208,2.727)%
  --(8.263,2.760)--(8.318,2.786)--(8.373,2.806)--(8.428,2.819)--(8.484,2.827)--(8.539,2.828)%
  --(8.594,2.822)--(8.649,2.811)--(8.704,2.793)--(8.759,2.769)--(8.814,2.738)--(8.869,2.701)%
  --(8.924,2.658)--(8.979,2.609)--(9.034,2.553)--(9.089,2.493)--(9.144,2.431)--(9.199,2.369)%
  --(9.254,2.314)--(9.309,2.268)--(9.364,2.230)--(9.419,2.202)--(9.475,2.181)--(9.530,2.170)%
  --(9.585,2.167)--(9.640,2.173)--(9.695,2.188)--(9.750,2.211)--(9.805,2.243)--(9.860,2.284)%
  --(9.915,2.334)--(9.970,2.392)--(10.025,2.459)--(10.080,2.534)--(10.135,2.535)--(10.190,2.534)%
  --(10.245,2.534)--(10.300,2.534)--(10.355,2.534)--(10.410,2.534)--(10.466,2.534)--(10.521,2.534)%
  --(10.576,2.534)--(10.631,2.534)--(10.686,2.534)--(10.741,2.534)--(10.796,2.534)--(10.851,2.534)%
  --(10.906,2.534)--(10.961,2.534)--(11.016,2.534)--(11.071,2.534)--(11.126,2.534)--(11.181,2.534)%
  --(11.236,2.534)--(11.291,2.534);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.988,2.535)--(8.043,2.605)--(8.098,2.670)--(8.153,2.728)--(8.208,2.781)%
  --(8.263,2.827)--(8.318,2.868)--(8.373,2.902)--(8.428,2.930)--(8.484,2.952)--(8.539,2.968)%
  --(8.594,2.978)--(8.649,2.982)--(8.704,2.980)--(8.759,2.972)--(8.814,2.958)--(8.869,2.937)%
  --(8.924,2.911)--(8.979,2.879)--(9.034,2.840)--(9.089,2.797)--(9.144,2.750)--(9.199,2.703)%
  --(9.254,2.659)--(9.309,2.619)--(9.364,2.583)--(9.419,2.552)--(9.475,2.526)--(9.530,2.504)%
  --(9.585,2.487)--(9.640,2.474)--(9.695,2.466)--(9.750,2.462)--(9.805,2.463)--(9.860,2.468)%
  --(9.915,2.478)--(9.970,2.492)--(10.025,2.511)--(10.080,2.534)--(10.135,2.535)--(10.190,2.534)%
  --(10.245,2.534)--(10.300,2.535)--(10.355,2.535)--(10.410,2.534)--(10.466,2.534)--(10.521,2.534)%
  --(10.576,2.534)--(10.631,2.534)--(10.686,2.534)--(10.741,2.534)--(10.796,2.534)--(10.851,2.534)%
  --(10.906,2.534)--(10.961,2.534)--(11.016,2.534)--(11.071,2.534)--(11.126,2.534)--(11.181,2.535)%
  --(11.236,2.534)--(11.291,2.535);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.988,2.535)--(8.043,2.550)--(8.098,2.564)--(8.153,2.576)--(8.208,2.588)%
  --(8.263,2.597)--(8.318,2.606)--(8.373,2.613)--(8.428,2.618)--(8.484,2.622)--(8.539,2.625)%
  --(8.594,2.626)--(8.649,2.626)--(8.704,2.624)--(8.759,2.621)--(8.814,2.617)--(8.869,2.611)%
  --(8.924,2.604)--(8.979,2.595)--(9.034,2.585)--(9.089,2.574)--(9.144,2.562)--(9.199,2.551)%
  --(9.254,2.540)--(9.309,2.530)--(9.364,2.522)--(9.419,2.515)--(9.475,2.509)--(9.530,2.505)%
  --(9.585,2.502)--(9.640,2.500)--(9.695,2.500)--(9.750,2.501)--(9.805,2.503)--(9.860,2.507)%
  --(9.915,2.512)--(9.970,2.518)--(10.025,2.526)--(10.080,2.534)--(10.135,2.535)--(10.190,2.534)%
  --(10.245,2.534)--(10.300,2.535)--(10.355,2.535)--(10.410,2.535)--(10.466,2.534)--(10.521,2.534)%
  --(10.576,2.534)--(10.631,2.534)--(10.686,2.534)--(10.741,2.534)--(10.796,2.534)--(10.851,2.534)%
  --(10.906,2.534)--(10.961,2.534)--(11.016,2.534)--(11.071,2.534)--(11.126,2.534)--(11.181,2.534)%
  --(11.236,2.534)--(11.291,2.535);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (7.988,2.534)--(8.043,2.489)--(8.098,2.447)--(8.153,2.407)--(8.208,2.371)%
  --(8.263,2.337)--(8.318,2.306)--(8.373,2.279)--(8.428,2.254)--(8.484,2.232)--(8.539,2.212)%
  --(8.594,2.196)--(8.649,2.183)--(8.704,2.172)--(8.759,2.165)--(8.814,2.160)--(8.869,2.158)%
  --(8.924,2.159)--(8.979,2.164)--(9.034,2.170)--(9.089,2.180)--(9.144,2.192)--(9.199,2.206)%
  --(9.254,2.221)--(9.309,2.236)--(9.364,2.253)--(9.419,2.270)--(9.475,2.288)--(9.530,2.306)%
  --(9.585,2.326)--(9.640,2.346)--(9.695,2.367)--(9.750,2.389)--(9.805,2.411)--(9.860,2.434)%
  --(9.915,2.458)--(9.970,2.483)--(10.025,2.508)--(10.080,2.535)--(10.135,2.534)--(10.190,2.535)%
  --(10.245,2.535)--(10.300,2.534)--(10.355,2.534)--(10.410,2.534)--(10.466,2.535)--(10.521,2.535)%
  --(10.576,2.535)--(10.631,2.534)--(10.686,2.534)--(10.741,2.534)--(10.796,2.534)--(10.851,2.534)%
  --(10.906,2.534)--(10.961,2.534)--(11.016,2.535)--(11.071,2.535)--(11.126,2.534)--(11.181,2.534)%
  --(11.236,2.535)--(11.291,2.534);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (7.988,2.534)--(8.043,2.523)--(8.098,2.512)--(8.153,2.502)--(8.208,2.493)%
  --(8.263,2.484)--(8.318,2.475)--(8.373,2.468)--(8.428,2.461)--(8.484,2.454)--(8.539,2.448)%
  --(8.594,2.443)--(8.649,2.438)--(8.704,2.434)--(8.759,2.431)--(8.814,2.428)--(8.869,2.426)%
  --(8.924,2.425)--(8.979,2.424)--(9.034,2.423)--(9.089,2.424)--(9.144,2.425)--(9.199,2.426)%
  --(9.254,2.428)--(9.309,2.431)--(9.364,2.434)--(9.419,2.438)--(9.475,2.443)--(9.530,2.448)%
  --(9.585,2.454)--(9.640,2.461)--(9.695,2.468)--(9.750,2.475)--(9.805,2.484)--(9.860,2.493)%
  --(9.915,2.502)--(9.970,2.512)--(10.025,2.523)--(10.080,2.534)--(10.135,2.535)--(10.190,2.534)%
  --(10.245,2.534)--(10.300,2.535)--(10.355,2.535)--(10.410,2.534)--(10.466,2.534)--(10.521,2.534)%
  --(10.576,2.534)--(10.631,2.534)--(10.686,2.534)--(10.741,2.534)--(10.796,2.534)--(10.851,2.534)%
  --(10.906,2.534)--(10.961,2.534)--(11.016,2.534)--(11.071,2.534)--(11.126,2.534)--(11.181,2.534)%
  --(11.236,2.534)--(11.291,2.535);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.988,3.174)--(7.988,1.895)--(11.429,1.895)--(11.429,3.174)--cycle;
%
\gpdefrectangularnode{gp plot 5}{\pgfpoint{7.988cm}{1.895cm}}{\pgfpoint{11.429cm}{3.174cm}}
\draw[gp path] (7.988,0.308)--(8.168,0.308);
\draw[gp path] (11.429,0.308)--(11.249,0.308);
\draw[gp path] (7.988,0.628)--(8.168,0.628);
\draw[gp path] (11.429,0.628)--(11.249,0.628);
\draw[gp path] (7.988,0.948)--(8.168,0.948);
\draw[gp path] (11.429,0.948)--(11.249,0.948);
\draw[gp path] (7.988,1.267)--(8.168,1.267);
\draw[gp path] (11.429,1.267)--(11.249,1.267);
\draw[gp path] (7.988,1.587)--(8.168,1.587);
\draw[gp path] (11.429,1.587)--(11.249,1.587);
\draw[gp path] (7.988,0.308)--(7.988,0.488);
\draw[gp path] (7.988,1.587)--(7.988,1.407);
\node[gp node center] at (7.988,0.154) {0.0};
\draw[gp path] (8.676,0.308)--(8.676,0.488);
\draw[gp path] (8.676,1.587)--(8.676,1.407);
\node[gp node center] at (8.676,0.154) {0.1};
\draw[gp path] (9.364,0.308)--(9.364,0.488);
\draw[gp path] (9.364,1.587)--(9.364,1.407);
\node[gp node center] at (9.364,0.154) {0.2};
\draw[gp path] (10.053,0.308)--(10.053,0.488);
\draw[gp path] (10.053,1.587)--(10.053,1.407);
\node[gp node center] at (10.053,0.154) {0.3};
\draw[gp path] (10.741,0.308)--(10.741,0.488);
\draw[gp path] (10.741,1.587)--(10.741,1.407);
\node[gp node center] at (10.741,0.154) {0.4};
\draw[gp path] (11.429,0.308)--(11.429,0.488);
\draw[gp path] (11.429,1.587)--(11.429,1.407);
\node[gp node center] at (11.429,0.154) {0.5};
\draw[gp path] (7.988,1.587)--(7.988,0.308)--(11.429,0.308)--(11.429,1.587)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (7.988,0.601)--(8.043,0.628)--(8.098,0.655)--(8.153,0.682)--(8.208,0.709)%
  --(8.263,0.736)--(8.318,0.763)--(8.373,0.790)--(8.428,0.817)--(8.484,0.844)--(8.539,0.871)%
  --(8.594,0.898)--(8.649,0.925)--(8.704,0.948)--(8.759,0.948)--(8.814,0.948)--(8.869,0.948)%
  --(8.924,0.948)--(8.979,0.948)--(9.034,0.947)--(9.089,0.947)--(9.144,0.947)--(9.199,0.947)%
  --(9.254,0.947)--(9.309,0.946)--(9.364,0.970)--(9.419,0.997)--(9.475,1.024)--(9.530,1.051)%
  --(9.585,1.078)--(9.640,1.105)--(9.695,1.132)--(9.750,1.159)--(9.805,1.186)--(9.860,1.213)%
  --(9.915,1.240)--(9.970,1.267)--(10.025,1.294)--(10.080,0.947)--(10.135,0.948)--(10.190,0.948)%
  --(10.245,0.948)--(10.300,0.947)--(10.355,0.947)--(10.410,0.947)--(10.466,0.947)--(10.521,0.947)%
  --(10.576,0.947)--(10.631,0.947)--(10.686,0.947)--(10.741,0.947)--(10.796,0.947)--(10.851,0.947)%
  --(10.906,0.947)--(10.961,0.947)--(11.016,0.947)--(11.071,0.947)--(11.126,0.947)--(11.181,0.947)%
  --(11.236,0.948)--(11.291,0.948);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (7.988,1.178)--(8.043,1.153)--(8.098,1.128)--(8.153,1.103)--(8.208,1.077)%
  --(8.263,1.052)--(8.318,1.027)--(8.373,1.002)--(8.428,0.977)--(8.484,0.951)--(8.539,0.926)%
  --(8.594,0.901)--(8.649,0.876)--(8.704,0.851)--(8.759,0.826)--(8.814,0.800)--(8.869,0.775)%
  --(8.924,0.750)--(8.979,0.726)--(9.034,0.706)--(9.089,0.697)--(9.144,0.703)--(9.199,0.727)%
  --(9.254,0.762)--(9.309,0.797)--(9.364,0.832)--(9.419,0.867)--(9.475,0.902)--(9.530,0.936)%
  --(9.585,0.971)--(9.640,1.006)--(9.695,1.041)--(9.750,1.076)--(9.805,1.111)--(9.860,1.146)%
  --(9.915,1.180)--(9.970,1.215)--(10.025,1.250)--(10.080,0.948)--(10.135,0.947)--(10.190,0.948)%
  --(10.245,0.948)--(10.300,0.947)--(10.355,0.947)--(10.410,0.947)--(10.466,0.947)--(10.521,0.947)%
  --(10.576,0.947)--(10.631,0.947)--(10.686,0.947)--(10.741,0.947)--(10.796,0.947)--(10.851,0.947)%
  --(10.906,0.947)--(10.961,0.947)--(11.016,0.947)--(11.071,0.947)--(11.126,0.947)--(11.181,0.947)%
  --(11.236,0.948)--(11.291,0.948);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.988,1.230)--(8.043,1.206)--(8.098,1.182)--(8.153,1.157)--(8.208,1.133)%
  --(8.263,1.109)--(8.318,1.085)--(8.373,1.060)--(8.428,1.036)--(8.484,1.012)--(8.539,0.988)%
  --(8.594,0.963)--(8.649,0.939)--(8.704,0.915)--(8.759,0.891)--(8.814,0.866)--(8.869,0.842)%
  --(8.924,0.818)--(8.979,0.794)--(9.034,0.774)--(9.089,0.761)--(9.144,0.759)--(9.199,0.769)%
  --(9.254,0.788)--(9.309,0.806)--(9.364,0.824)--(9.419,0.842)--(9.475,0.860)--(9.530,0.878)%
  --(9.585,0.896)--(9.640,0.914)--(9.695,0.933)--(9.750,0.951)--(9.805,0.969)--(9.860,0.987)%
  --(9.915,1.005)--(9.970,1.023)--(10.025,1.041)--(10.080,0.948)--(10.135,0.947)--(10.190,0.948)%
  --(10.245,0.948)--(10.300,0.948)--(10.355,0.947)--(10.410,0.947)--(10.466,0.947)--(10.521,0.947)%
  --(10.576,0.947)--(10.631,0.947)--(10.686,0.947)--(10.741,0.947)--(10.796,0.947)--(10.851,0.947)%
  --(10.906,0.947)--(10.961,0.947)--(11.016,0.947)--(11.071,0.947)--(11.126,0.948)--(11.181,0.947)%
  --(11.236,0.948)--(11.291,0.948);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.988,1.009)--(8.043,1.003)--(8.098,0.998)--(8.153,0.992)--(8.208,0.986)%
  --(8.263,0.981)--(8.318,0.975)--(8.373,0.970)--(8.428,0.964)--(8.484,0.958)--(8.539,0.953)%
  --(8.594,0.947)--(8.649,0.941)--(8.704,0.936)--(8.759,0.930)--(8.814,0.924)--(8.869,0.919)%
  --(8.924,0.913)--(8.979,0.907)--(9.034,0.903)--(9.089,0.900)--(9.144,0.900)--(9.199,0.904)%
  --(9.254,0.909)--(9.309,0.914)--(9.364,0.920)--(9.419,0.925)--(9.475,0.930)--(9.530,0.935)%
  --(9.585,0.941)--(9.640,0.946)--(9.695,0.951)--(9.750,0.957)--(9.805,0.962)--(9.860,0.967)%
  --(9.915,0.973)--(9.970,0.978)--(10.025,0.983)--(10.080,0.948)--(10.135,0.947)--(10.190,0.948)%
  --(10.245,0.948)--(10.300,0.948)--(10.355,0.947)--(10.410,0.947)--(10.466,0.947)--(10.521,0.947)%
  --(10.576,0.947)--(10.631,0.947)--(10.686,0.947)--(10.741,0.947)--(10.796,0.947)--(10.851,0.947)%
  --(10.906,0.947)--(10.961,0.947)--(11.016,0.947)--(11.071,0.947)--(11.126,0.947)--(11.181,0.947)%
  --(11.236,0.948)--(11.291,0.948);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (7.988,0.766)--(8.043,0.778)--(8.098,0.790)--(8.153,0.801)--(8.208,0.813)%
  --(8.263,0.824)--(8.318,0.836)--(8.373,0.848)--(8.428,0.859)--(8.484,0.871)--(8.539,0.882)%
  --(8.594,0.894)--(8.649,0.906)--(8.704,0.917)--(8.759,0.929)--(8.814,0.940)--(8.869,0.952)%
  --(8.924,0.964)--(8.979,0.975)--(9.034,0.986)--(9.089,0.995)--(9.144,1.003)--(9.199,1.007)%
  --(9.254,1.010)--(9.309,1.013)--(9.364,1.016)--(9.419,1.019)--(9.475,1.022)--(9.530,1.025)%
  --(9.585,1.028)--(9.640,1.031)--(9.695,1.034)--(9.750,1.037)--(9.805,1.040)--(9.860,1.043)%
  --(9.915,1.046)--(9.970,1.049)--(10.025,1.052)--(10.080,0.947)--(10.135,0.948)--(10.190,0.947)%
  --(10.245,0.947)--(10.300,0.947)--(10.355,0.948)--(10.410,0.948)--(10.466,0.948)--(10.521,0.947)%
  --(10.576,0.947)--(10.631,0.947)--(10.686,0.947)--(10.741,0.947)--(10.796,0.947)--(10.851,0.947)%
  --(10.906,0.948)--(10.961,0.948)--(11.016,0.948)--(11.071,0.947)--(11.126,0.947)--(11.181,0.948)%
  --(11.236,0.947)--(11.291,0.947);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (7.988,0.902)--(8.043,0.904)--(8.098,0.907)--(8.153,0.909)--(8.208,0.912)%
  --(8.263,0.914)--(8.318,0.917)--(8.373,0.919)--(8.428,0.922)--(8.484,0.924)--(8.539,0.927)%
  --(8.594,0.929)--(8.649,0.931)--(8.704,0.934)--(8.759,0.936)--(8.814,0.939)--(8.869,0.941)%
  --(8.924,0.944)--(8.979,0.946)--(9.034,0.949)--(9.089,0.951)--(9.144,0.954)--(9.199,0.956)%
  --(9.254,0.959)--(9.309,0.961)--(9.364,0.964)--(9.419,0.966)--(9.475,0.968)--(9.530,0.971)%
  --(9.585,0.973)--(9.640,0.976)--(9.695,0.978)--(9.750,0.981)--(9.805,0.983)--(9.860,0.986)%
  --(9.915,0.988)--(9.970,0.991)--(10.025,0.993)--(10.080,0.948)--(10.135,0.947)--(10.190,0.948)%
  --(10.245,0.948)--(10.300,0.948)--(10.355,0.947)--(10.410,0.947)--(10.466,0.947)--(10.521,0.947)%
  --(10.576,0.947)--(10.631,0.947)--(10.686,0.947)--(10.741,0.947)--(10.796,0.947)--(10.851,0.947)%
  --(10.906,0.947)--(10.961,0.947)--(11.016,0.947)--(11.071,0.947)--(11.126,0.948)--(11.181,0.947)%
  --(11.236,0.948)--(11.291,0.948);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (7.988,1.587)--(7.988,0.308)--(11.429,0.308)--(11.429,1.587)--cycle;
%
\gpdefrectangularnode{gp plot 6}{\pgfpoint{7.988cm}{0.308cm}}{\pgfpoint{11.429cm}{1.587cm}}
\draw[gp path] (11.798,1.935)--(11.978,1.935);
\draw[gp path] (15.239,1.935)--(15.059,1.935);
\draw[gp path] (11.798,2.135)--(11.978,2.135);
\draw[gp path] (15.239,2.135)--(15.059,2.135);
\draw[gp path] (11.798,2.335)--(11.978,2.335);
\draw[gp path] (15.239,2.335)--(15.059,2.335);
\draw[gp path] (11.798,2.535)--(11.978,2.535);
\draw[gp path] (15.239,2.535)--(15.059,2.535);
\draw[gp path] (11.798,2.734)--(11.978,2.734);
\draw[gp path] (15.239,2.734)--(15.059,2.734);
\draw[gp path] (11.798,2.934)--(11.978,2.934);
\draw[gp path] (15.239,2.934)--(15.059,2.934);
\draw[gp path] (11.798,3.134)--(11.978,3.134);
\draw[gp path] (15.239,3.134)--(15.059,3.134);
\draw[gp path] (11.798,1.895)--(11.798,2.075);
\draw[gp path] (11.798,3.174)--(11.798,2.994);
\draw[gp path] (12.486,1.895)--(12.486,2.075);
\draw[gp path] (12.486,3.174)--(12.486,2.994);
\draw[gp path] (13.174,1.895)--(13.174,2.075);
\draw[gp path] (13.174,3.174)--(13.174,2.994);
\draw[gp path] (13.863,1.895)--(13.863,2.075);
\draw[gp path] (13.863,3.174)--(13.863,2.994);
\draw[gp path] (14.551,1.895)--(14.551,2.075);
\draw[gp path] (14.551,3.174)--(14.551,2.994);
\draw[gp path] (15.239,1.895)--(15.239,2.075);
\draw[gp path] (15.239,3.174)--(15.239,2.994);
\draw[gp path] (11.798,3.174)--(11.798,1.895)--(15.239,1.895)--(15.239,3.174)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (11.798,2.534)--(11.853,2.439)--(11.908,2.343)--(11.963,2.247)--(12.018,2.151)%
  --(12.073,2.055)--(12.128,1.959)--(12.183,1.935)--(12.238,1.935)--(12.294,1.935)--(12.349,1.935)%
  --(12.404,1.935)--(12.459,1.935)--(12.514,1.935)--(12.569,1.935)--(12.624,1.935)--(12.679,1.935)%
  --(12.734,1.935)--(12.789,1.935)--(12.844,1.935)--(12.899,1.935)--(12.954,1.959)--(13.009,2.055)%
  --(13.064,2.151)--(13.119,2.247)--(13.174,2.343)--(13.229,2.439)--(13.285,2.534)--(13.340,2.535)%
  --(13.395,2.535)--(13.450,2.534)--(13.505,2.534)--(13.560,2.535)--(13.615,2.535)--(13.670,2.534)%
  --(13.725,2.534)--(13.780,2.534)--(13.835,2.535)--(13.890,2.535)--(13.945,2.535)--(14.000,2.534)%
  --(14.055,2.534)--(14.110,2.534)--(14.165,2.534)--(14.220,2.534)--(14.276,2.534)--(14.331,2.534)%
  --(14.386,2.534)--(14.441,2.534)--(14.496,2.534)--(14.551,2.534)--(14.606,2.534)--(14.661,2.534)%
  --(14.716,2.534)--(14.771,2.534)--(14.826,2.534)--(14.881,2.534)--(14.936,2.534)--(14.991,2.534)%
  --(15.046,2.534)--(15.101,2.534);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (11.798,2.535)--(11.853,2.630)--(11.908,2.726)--(11.963,2.822)--(12.018,2.918)%
  --(12.073,2.994)--(12.128,3.036)--(12.183,3.046)--(12.238,3.024)--(12.294,2.969)--(12.349,2.881)%
  --(12.404,2.785)--(12.459,2.689)--(12.514,2.593)--(12.569,2.497)--(12.624,2.401)--(12.679,2.305)%
  --(12.734,2.209)--(12.789,2.114)--(12.844,2.034)--(12.899,1.998)--(12.954,2.005)--(13.009,2.056)%
  --(13.064,2.151)--(13.119,2.247)--(13.174,2.343)--(13.229,2.439)--(13.285,2.534)--(13.340,2.534)%
  --(13.395,2.535)--(13.450,2.534)--(13.505,2.534)--(13.560,2.535)--(13.615,2.535)--(13.670,2.534)%
  --(13.725,2.534)--(13.780,2.534)--(13.835,2.535)--(13.890,2.535)--(13.945,2.535)--(14.000,2.534)%
  --(14.055,2.534)--(14.110,2.534)--(14.165,2.534)--(14.220,2.534)--(14.276,2.535)--(14.331,2.535)%
  --(14.386,2.535)--(14.441,2.535)--(14.496,2.535)--(14.551,2.534)--(14.606,2.534)--(14.661,2.534)%
  --(14.716,2.534)--(14.771,2.534)--(14.826,2.534)--(14.881,2.534)--(14.936,2.535)--(14.991,2.534)%
  --(15.046,2.534)--(15.101,2.535);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (11.798,2.534)--(11.853,2.694)--(11.908,2.852)--(11.963,2.975)--(12.018,3.064)%
  --(12.073,3.118)--(12.128,3.138)--(12.183,3.140)--(12.238,3.141)--(12.294,3.140)--(12.349,3.136)%
  --(12.404,3.118)--(12.459,3.066)--(12.514,2.979)--(12.569,2.864)--(12.624,2.736)--(12.679,2.607)%
  --(12.734,2.492)--(12.789,2.399)--(12.844,2.327)--(12.899,2.278)--(12.954,2.249)--(13.009,2.243)%
  --(13.064,2.258)--(13.119,2.295)--(13.174,2.353)--(13.229,2.433)--(13.285,2.534)--(13.340,2.534)%
  --(13.395,2.534)--(13.450,2.535)--(13.505,2.535)--(13.560,2.534)--(13.615,2.534)--(13.670,2.535)%
  --(13.725,2.535)--(13.780,2.534)--(13.835,2.534)--(13.890,2.534)--(13.945,2.534)--(14.000,2.535)%
  --(14.055,2.535)--(14.110,2.535)--(14.165,2.535)--(14.220,2.535)--(14.276,2.534)--(14.331,2.534)%
  --(14.386,2.534)--(14.441,2.534)--(14.496,2.534)--(14.551,2.535)--(14.606,2.535)--(14.661,2.535)%
  --(14.716,2.535)--(14.771,2.535)--(14.826,2.535)--(14.881,2.535)--(14.936,2.534)--(14.991,2.535)%
  --(15.046,2.534)--(15.101,2.534);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (11.798,2.535)--(11.853,2.582)--(11.908,2.623)--(11.963,2.655)--(12.018,2.680)%
  --(12.073,2.698)--(12.128,2.708)--(12.183,2.710)--(12.238,2.705)--(12.294,2.692)--(12.349,2.672)%
  --(12.404,2.644)--(12.459,2.609)--(12.514,2.566)--(12.569,2.517)--(12.624,2.468)--(12.679,2.421)%
  --(12.734,2.382)--(12.789,2.353)--(12.844,2.334)--(12.899,2.325)--(12.954,2.326)--(13.009,2.336)%
  --(13.064,2.357)--(13.119,2.388)--(13.174,2.428)--(13.229,2.479)--(13.285,2.535)--(13.340,2.534)%
  --(13.395,2.534)--(13.450,2.535)--(13.505,2.535)--(13.560,2.534)--(13.615,2.534)--(13.670,2.535)%
  --(13.725,2.535)--(13.780,2.535)--(13.835,2.534)--(13.890,2.534)--(13.945,2.534)--(14.000,2.535)%
  --(14.055,2.535)--(14.110,2.535)--(14.165,2.535)--(14.220,2.535)--(14.276,2.534)--(14.331,2.534)%
  --(14.386,2.534)--(14.441,2.534)--(14.496,2.534)--(14.551,2.534)--(14.606,2.535)--(14.661,2.535)%
  --(14.716,2.535)--(14.771,2.535)--(14.826,2.535)--(14.881,2.534)--(14.936,2.534)--(14.991,2.535)%
  --(15.046,2.534)--(15.101,2.534);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (11.798,2.534)--(11.853,2.460)--(11.908,2.385)--(11.963,2.311)--(12.018,2.236)%
  --(12.073,2.161)--(12.128,2.087)--(12.183,2.012)--(12.238,1.960)--(12.294,1.934)--(12.349,1.933)%
  --(12.404,1.932)--(12.459,1.933)--(12.514,1.933)--(12.569,1.934)--(12.624,1.936)--(12.679,1.938)%
  --(12.734,1.939)--(12.789,1.947)--(12.844,1.975)--(12.899,2.021)--(12.954,2.087)--(13.009,2.161)%
  --(13.064,2.236)--(13.119,2.311)--(13.174,2.385)--(13.229,2.460)--(13.285,2.534)--(13.340,2.535)%
  --(13.395,2.535)--(13.450,2.534)--(13.505,2.534)--(13.560,2.535)--(13.615,2.535)--(13.670,2.534)%
  --(13.725,2.534)--(13.780,2.534)--(13.835,2.535)--(13.890,2.535)--(13.945,2.535)--(14.000,2.535)%
  --(14.055,2.534)--(14.110,2.534)--(14.165,2.534)--(14.220,2.534)--(14.276,2.535)--(14.331,2.535)%
  --(14.386,2.535)--(14.441,2.535)--(14.496,2.535)--(14.551,2.534)--(14.606,2.534)--(14.661,2.534)%
  --(14.716,2.534)--(14.771,2.534)--(14.826,2.534)--(14.881,2.534)--(14.936,2.535)--(14.991,2.534)%
  --(15.046,2.535)--(15.101,2.535);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (11.798,2.534)--(11.853,2.470)--(11.908,2.411)--(11.963,2.357)--(12.018,2.308)%
  --(12.073,2.263)--(12.128,2.224)--(12.183,2.189)--(12.238,2.160)--(12.294,2.135)--(12.349,2.115)%
  --(12.404,2.100)--(12.459,2.090)--(12.514,2.086)--(12.569,2.086)--(12.624,2.090)--(12.679,2.100)%
  --(12.734,2.115)--(12.789,2.135)--(12.844,2.160)--(12.899,2.189)--(12.954,2.224)--(13.009,2.263)%
  --(13.064,2.308)--(13.119,2.357)--(13.174,2.411)--(13.229,2.470)--(13.285,2.535)--(13.340,2.534)%
  --(13.395,2.534)--(13.450,2.535)--(13.505,2.535)--(13.560,2.534)--(13.615,2.534)--(13.670,2.535)%
  --(13.725,2.535)--(13.780,2.535)--(13.835,2.534)--(13.890,2.534)--(13.945,2.534)--(14.000,2.535)%
  --(14.055,2.535)--(14.110,2.535)--(14.165,2.535)--(14.220,2.534)--(14.276,2.534)--(14.331,2.534)%
  --(14.386,2.534)--(14.441,2.534)--(14.496,2.534)--(14.551,2.534)--(14.606,2.535)--(14.661,2.535)%
  --(14.716,2.535)--(14.771,2.535)--(14.826,2.535)--(14.881,2.534)--(14.936,2.534)--(14.991,2.535)%
  --(15.046,2.534)--(15.101,2.534);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (11.798,3.174)--(11.798,1.895)--(15.239,1.895)--(15.239,3.174)--cycle;
%
\gpdefrectangularnode{gp plot 7}{\pgfpoint{11.798cm}{1.895cm}}{\pgfpoint{15.239cm}{3.174cm}}
\draw[gp path] (11.798,0.308)--(11.978,0.308);
\draw[gp path] (15.239,0.308)--(15.059,0.308);
\draw[gp path] (11.798,0.628)--(11.978,0.628);
\draw[gp path] (15.239,0.628)--(15.059,0.628);
\draw[gp path] (11.798,0.948)--(11.978,0.948);
\draw[gp path] (15.239,0.948)--(15.059,0.948);
\draw[gp path] (11.798,1.267)--(11.978,1.267);
\draw[gp path] (15.239,1.267)--(15.059,1.267);
\draw[gp path] (11.798,1.587)--(11.978,1.587);
\draw[gp path] (15.239,1.587)--(15.059,1.587);
\draw[gp path] (11.798,0.308)--(11.798,0.488);
\draw[gp path] (11.798,1.587)--(11.798,1.407);
\node[gp node center] at (11.798,0.154) {0.0};
\draw[gp path] (12.486,0.308)--(12.486,0.488);
\draw[gp path] (12.486,1.587)--(12.486,1.407);
\node[gp node center] at (12.486,0.154) {0.1};
\draw[gp path] (13.174,0.308)--(13.174,0.488);
\draw[gp path] (13.174,1.587)--(13.174,1.407);
\node[gp node center] at (13.174,0.154) {0.2};
\draw[gp path] (13.863,0.308)--(13.863,0.488);
\draw[gp path] (13.863,1.587)--(13.863,1.407);
\node[gp node center] at (13.863,0.154) {0.3};
\draw[gp path] (14.551,0.308)--(14.551,0.488);
\draw[gp path] (14.551,1.587)--(14.551,1.407);
\node[gp node center] at (14.551,0.154) {0.4};
\draw[gp path] (15.239,0.308)--(15.239,0.488);
\draw[gp path] (15.239,1.587)--(15.239,1.407);
\node[gp node center] at (15.239,0.154) {0.5};
\draw[gp path] (11.798,1.587)--(11.798,0.308)--(15.239,0.308)--(15.239,1.587)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\draw[gp path] (11.798,0.564)--(11.853,0.564)--(11.908,0.564)--(11.963,0.564)--(12.018,0.564)%
  --(12.073,0.564)--(12.128,0.851)--(12.183,0.948)--(12.238,0.947)--(12.294,0.947)--(12.349,0.947)%
  --(12.404,0.947)--(12.459,0.947)--(12.514,0.947)--(12.569,0.948)--(12.624,0.948)--(12.679,0.948)%
  --(12.734,0.948)--(12.789,0.948)--(12.844,0.947)--(12.899,1.044)--(12.954,1.331)--(13.009,1.331)%
  --(13.064,1.331)--(13.119,1.331)--(13.174,1.331)--(13.229,1.331)--(13.285,0.948)--(13.340,0.948)%
  --(13.395,0.947)--(13.450,0.947)--(13.505,0.948)--(13.560,0.947)--(13.615,0.947)--(13.670,0.947)%
  --(13.725,0.948)--(13.780,0.948)--(13.835,0.948)--(13.890,0.947)--(13.945,0.947)--(14.000,0.947)%
  --(14.055,0.947)--(14.110,0.947)--(14.165,0.947)--(14.220,0.947)--(14.276,0.947)--(14.331,0.947)%
  --(14.386,0.947)--(14.441,0.947)--(14.496,0.947)--(14.551,0.947)--(14.606,0.947)--(14.661,0.947)%
  --(14.716,0.947)--(14.771,0.947)--(14.826,0.947)--(14.881,0.947)--(14.936,0.947)--(14.991,0.947)%
  --(15.046,0.948)--(15.101,0.948);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (11.798,1.331)--(11.853,1.331)--(11.908,1.331)--(11.963,1.331)--(12.018,1.249)%
  --(12.073,1.118)--(12.128,0.988)--(12.183,0.857)--(12.238,0.727)--(12.294,0.596)--(12.349,0.564)%
  --(12.404,0.564)--(12.459,0.564)--(12.514,0.564)--(12.569,0.564)--(12.624,0.564)--(12.679,0.564)%
  --(12.734,0.564)--(12.789,0.629)--(12.844,0.803)--(12.899,0.977)--(12.954,1.151)--(13.009,1.325)%
  --(13.064,1.331)--(13.119,1.331)--(13.174,1.331)--(13.229,1.331)--(13.285,0.948)--(13.340,0.948)%
  --(13.395,0.947)--(13.450,0.947)--(13.505,0.948)--(13.560,0.947)--(13.615,0.947)--(13.670,0.947)%
  --(13.725,0.948)--(13.780,0.948)--(13.835,0.948)--(13.890,0.947)--(13.945,0.947)--(14.000,0.947)%
  --(14.055,0.947)--(14.110,0.947)--(14.165,0.947)--(14.220,0.947)--(14.276,0.947)--(14.331,0.947)%
  --(14.386,0.947)--(14.441,0.947)--(14.496,0.947)--(14.551,0.947)--(14.606,0.947)--(14.661,0.947)%
  --(14.716,0.947)--(14.771,0.947)--(14.826,0.948)--(14.881,0.948)--(14.936,0.947)--(14.991,0.948)%
  --(15.046,0.948)--(15.101,0.948);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (11.798,1.587)--(11.853,1.579)--(11.908,1.441)--(11.963,1.303)--(12.018,1.165)%
  --(12.073,1.027)--(12.128,0.956)--(12.183,0.950)--(12.238,0.942)--(12.294,0.934)--(12.349,0.875)%
  --(12.404,0.737)--(12.459,0.599)--(12.514,0.490)--(12.569,0.434)--(12.624,0.432)--(12.679,0.489)%
  --(12.734,0.575)--(12.789,0.662)--(12.844,0.748)--(12.899,0.835)--(12.954,0.921)--(13.009,1.008)%
  --(13.064,1.094)--(13.119,1.181)--(13.174,1.267)--(13.229,1.354)--(13.285,0.947)--(13.340,0.947)%
  --(13.395,0.948)--(13.450,0.947)--(13.505,0.947)--(13.560,0.948)--(13.615,0.948)--(13.670,0.947)%
  --(13.725,0.947)--(13.780,0.947)--(13.835,0.947)--(13.890,0.948)--(13.945,0.948)--(14.000,0.948)%
  --(14.055,0.948)--(14.110,0.948)--(14.165,0.948)--(14.220,0.948)--(14.276,0.948)--(14.331,0.948)%
  --(14.386,0.948)--(14.441,0.948)--(14.496,0.948)--(14.551,0.948)--(14.606,0.948)--(14.661,0.948)%
  --(14.716,0.948)--(14.771,0.948)--(14.826,0.947)--(14.881,0.947)--(14.936,0.948)--(14.991,0.947)%
  --(15.046,0.947)--(15.101,0.947);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (11.798,1.139)--(11.853,1.109)--(11.908,1.078)--(11.963,1.048)--(12.018,1.018)%
  --(12.073,0.987)--(12.128,0.957)--(12.183,0.927)--(12.238,0.897)--(12.294,0.866)--(12.349,0.836)%
  --(12.404,0.806)--(12.459,0.775)--(12.514,0.754)--(12.569,0.749)--(12.624,0.761)--(12.679,0.792)%
  --(12.734,0.831)--(12.789,0.871)--(12.844,0.911)--(12.899,0.951)--(12.954,0.990)--(13.009,1.030)%
  --(13.064,1.070)--(13.119,1.109)--(13.174,1.149)--(13.229,1.171)--(13.285,0.947)--(13.340,0.947)%
  --(13.395,0.948)--(13.450,0.948)--(13.505,0.947)--(13.560,0.948)--(13.615,0.948)--(13.670,0.948)%
  --(13.725,0.947)--(13.780,0.947)--(13.835,0.947)--(13.890,0.948)--(13.945,0.948)--(14.000,0.948)%
  --(14.055,0.948)--(14.110,0.948)--(14.165,0.947)--(14.220,0.947)--(14.276,0.948)--(14.331,0.948)%
  --(14.386,0.948)--(14.441,0.948)--(14.496,0.948)--(14.551,0.948)--(14.606,0.948)--(14.661,0.948)%
  --(14.716,0.948)--(14.771,0.948)--(14.826,0.947)--(14.881,0.947)--(14.936,0.948)--(14.991,0.947)%
  --(15.046,0.947)--(15.101,0.947);
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (11.798,0.649)--(11.853,0.649)--(11.908,0.649)--(11.963,0.649)--(12.018,0.649)%
  --(12.073,0.649)--(12.128,0.649)--(12.183,0.740)--(12.238,0.842)--(12.294,0.943)--(12.349,0.946)%
  --(12.404,0.948)--(12.459,0.950)--(12.514,0.952)--(12.569,0.954)--(12.624,0.954)--(12.679,0.954)%
  --(12.734,0.980)--(12.789,1.057)--(12.844,1.134)--(12.899,1.210)--(12.954,1.246)--(13.009,1.246)%
  --(13.064,1.246)--(13.119,1.246)--(13.174,1.246)--(13.229,1.246)--(13.285,0.948)--(13.340,0.948)%
  --(13.395,0.947)--(13.450,0.947)--(13.505,0.948)--(13.560,0.948)--(13.615,0.947)--(13.670,0.947)%
  --(13.725,0.948)--(13.780,0.948)--(13.835,0.948)--(13.890,0.947)--(13.945,0.947)--(14.000,0.947)%
  --(14.055,0.947)--(14.110,0.947)--(14.165,0.947)--(14.220,0.947)--(14.276,0.947)--(14.331,0.947)%
  --(14.386,0.947)--(14.441,0.947)--(14.496,0.947)--(14.551,0.947)--(14.606,0.947)--(14.661,0.947)%
  --(14.716,0.947)--(14.771,0.947)--(14.826,0.948)--(14.881,0.948)--(14.936,0.947)--(14.991,0.948)%
  --(15.046,0.948)--(15.101,0.948);
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (11.798,0.691)--(11.853,0.711)--(11.908,0.730)--(11.963,0.750)--(12.018,0.770)%
  --(12.073,0.790)--(12.128,0.809)--(12.183,0.829)--(12.238,0.849)--(12.294,0.869)--(12.349,0.888)%
  --(12.404,0.908)--(12.459,0.928)--(12.514,0.948)--(12.569,0.967)--(12.624,0.987)--(12.679,1.007)%
  --(12.734,1.026)--(12.789,1.046)--(12.844,1.066)--(12.899,1.086)--(12.954,1.105)--(13.009,1.125)%
  --(13.064,1.145)--(13.119,1.165)--(13.174,1.184)--(13.229,1.204)--(13.285,0.947)--(13.340,0.947)%
  --(13.395,0.948)--(13.450,0.948)--(13.505,0.947)--(13.560,0.948)--(13.615,0.948)--(13.670,0.948)%
  --(13.725,0.947)--(13.780,0.947)--(13.835,0.947)--(13.890,0.948)--(13.945,0.948)--(14.000,0.948)%
  --(14.055,0.948)--(14.110,0.948)--(14.165,0.948)--(14.220,0.948)--(14.276,0.948)--(14.331,0.948)%
  --(14.386,0.948)--(14.441,0.948)--(14.496,0.948)--(14.551,0.948)--(14.606,0.948)--(14.661,0.948)%
  --(14.716,0.948)--(14.771,0.948)--(14.826,0.947)--(14.881,0.947)--(14.936,0.948)--(14.991,0.947)%
  --(15.046,0.947)--(15.101,0.947);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (11.798,1.587)--(11.798,0.308)--(15.239,0.308)--(15.239,1.587)--cycle;
%
\gpdefrectangularnode{gp plot 8}{\pgfpoint{11.798cm}{0.308cm}}{\pgfpoint{15.239cm}{1.587cm}}
\end{tikzpicture}
%

